Pfaffian particles and strings in SO(2N) gauge theories

We introduce (generalised) Pfaffian operators into our lattice calculations of the mass spectra and confining string tensions of SO(2N) gauge theories, complementing the conventional trace operators used in previous lattice calculations. In SO(6) the corresponding `Pfaffian' particles match the negative charge conjugation particles of SU(4), thus resolving a puzzle arising from the observation that SO(6) and SU(4) have the same Lie algebra. The same holds true (but much more trivially) for SO(2) and U(1). For SO(4) the Pfaffian particles are degenerate with, but orthogonal to, those obtained with the usual single trace operators. That is to say, there is a doubling of the spectrum, as one might expect given that the Lie algebra of SO(4) is the same as that of SU(2)xSU(2). Additional SO(8) and SO(10) calculations of the Pfaffian spectrum confirm the naive expectation that these masses increase with N, so that they cease to play a role in the physics of SO(N) gauge theories as N-->oo. We also calculate the energies of Pfaffian `strings' in these gauge theories. Although all our lattice calculations are for gauge theories in D=2+1, similar conclusions should hold for D=3+1.

==> plot_EgeffPfTrso4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EgeffPfTrso4.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Tue Oct  2 17:46:53 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EgeffPfTrso4.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Oct  2 17:46:53 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
2220 640 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 1536 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 2432 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 3328 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 4223 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 5119 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6015 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6911 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2682 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3144 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3606 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4068 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4530 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4991 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5453 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5915 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6377 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2428 2846 M
0 5 V
462 -47 R
0 9 V
462 -25 R
0 16 V
462 -32 R
0 25 V
461 -26 R
0 36 V
462 -60 R
0 57 V
462 -125 R
0 84 V
462 -200 R
0 112 V
462 -130 R
0 195 V
462 -239 R
0 368 V
2428 2848 Circle
2890 2808 Circle
3352 2796 Circle
3814 2784 Circle
4275 2789 Circle
4737 2776 Circle
5199 2721 Circle
5661 2619 Circle
6123 2643 Circle
6585 2685 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2474 2825 M
0 5 V
462 -39 R
0 8 V
462 -21 R
0 13 V
462 -29 R
0 20 V
462 -15 R
0 41 V
462 -34 R
0 53 V
461 7 R
0 91 V
462 -55 R
0 160 V
462 -94 R
0 286 V
2474 2827 CircleF
2936 2795 CircleF
3398 2784 CircleF
3860 2772 CircleF
4322 2788 CircleF
4784 2800 CircleF
5245 2880 CircleF
5707 2950 CircleF
6169 3079 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2428 4386 M
0 8 V
462 -124 R
0 18 V
462 -69 R
0 38 V
462 -77 R
0 73 V
461 -194 R
0 179 V
462 -282 R
0 453 V
2428 4390 Dia
2890 4279 Dia
3352 4238 Dia
3814 4217 Dia
4275 4149 Dia
4737 4183 Dia
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2382 4409 M
0 7 V
462 -126 R
0 13 V
461 -74 R
0 33 V
462 -15 R
0 88 V
462 -51 R
0 177 V
462 -251 R
0 479 V
2382 4412 Box
2844 4296 Box
3305 4246 Box
3767 4291 Box
4229 4373 Box
4691 4449 Box
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2474 4371 M
0 7 V
462 -137 R
0 14 V
462 -86 R
0 32 V
462 -1 R
0 73 V
462 -166 R
0 191 V
462 -169 R
0 424 V
2474 4375 DiaF
2936 4248 DiaF
3398 4185 DiaF
3860 4236 DiaF
4322 4203 DiaF
4784 4341 DiaF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2520 4389 M
0 6 V
462 -147 R
0 16 V
462 -87 R
0 43 V
462 -108 R
0 94 V
462 -196 R
0 187 V
462 -140 R
0 443 V
2520 4392 BoxF
2982 4256 BoxF
3444 4198 BoxF
3906 4159 BoxF
4368 4103 BoxF
4830 4279 BoxF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2428 6331 M
0 13 V
462 -395 R
0 38 V
462 -184 R
0 123 V
462 -467 R
0 427 V
2428 6338 Dia
2890 5968 Dia
3352 5864 Dia
3814 5673 Dia
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2382 6327 M
0 10 V
462 -386 R
0 30 V
461 -177 R
0 110 V
462 -184 R
0 407 V
2382 6332 Box
2844 5966 Box
3305 5859 Box
3767 5934 Box
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2474 6580 M
0 13 V
462 -660 R
0 34 V
462 -344 R
0 129 V
462 -438 R
0 331 V
4322 4621 M
0 863 V
2474 6586 DiaF
2936 5950 DiaF
3398 5687 DiaF
3860 5479 DiaF
4322 5053 DiaF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2520 6569 M
0 11 V
462 -622 R
0 39 V
462 -418 R
0 144 V
462 -396 R
0 303 V
462 -282 R
0 1111 V
2520 6574 BoxF
2982 5978 BoxF
3444 5651 BoxF
3906 5478 BoxF
4368 5903 BoxF
0.095 UL
LTb
0.58 0.00 0.83 C 2220 2798 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 2788 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4156 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4120 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5424 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5334 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4529,140){\makebox(0,0){\large{$t/a$}}}%
  \put(540,5599){\makebox(0,0){\Large{$aM_{eff}(t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(6377,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(5915,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5453,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4991,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4530,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4068,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3606,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(3144,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2682,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(2220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(2100,6911){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(2100,6015){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(2100,5119){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(2100,4223){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(2100,3328){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(2100,2432){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(2100,1536){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(2100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EgeffPfTrso6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EgeffPfTrso6.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Wed Oct  3 15:11:06 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EgeffPfTrso6.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Oct  3 15:11:06 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
2220 640 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 1760 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 2880 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 4000 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 5119 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6239 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 7359 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2682 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3144 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3606 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4068 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4530 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4991 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5453 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5915 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6377 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2451 3264 M
0 8 V
462 -30 R
0 11 V
462 -26 R
0 17 V
462 -32 R
0 22 V
462 -53 R
0 46 V
461 -84 R
0 70 V
462 -70 R
0 130 V
462 -80 R
0 228 V
462 -175 R
0 315 V
462 -237 R
0 493 V
2451 3268 Circle
2913 3248 Circle
3375 3235 Circle
3837 3223 Circle
4299 3204 Circle
4760 3178 Circle
5222 3208 Circle
5684 3307 Circle
6146 3403 Circle
6608 3571 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2451 4610 M
0 13 V
462 -106 R
0 19 V
462 -42 R
0 39 V
462 -73 R
0 60 V
462 -43 R
0 136 V
461 -143 R
0 234 V
2451 4617 CircleF
2913 4526 CircleF
3375 4514 CircleF
3837 4490 CircleF
4299 4545 CircleF
4760 4587 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2428 5103 M
0 8 V
462 -95 R
0 23 V
462 -67 R
0 48 V
462 -193 R
0 109 V
461 -112 R
0 205 V
462 -371 R
0 535 V
2428 5107 Box
2890 5028 Box
3352 4996 Box
3814 4881 Box
4275 4927 Box
4737 4926 Box
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2474 5127 M
0 10 V
462 -113 R
0 22 V
462 -49 R
0 47 V
462 -144 R
0 112 V
462 -377 R
0 261 V
462 -129 R
0 583 V
2474 5132 Box
2936 5035 Box
3398 5021 Box
3860 4956 Box
4322 4765 Box
4784 5058 Box
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2428 6468 M
0 19 V
462 -405 R
0 36 V
462 -265 R
0 92 V
462 -360 R
0 197 V
461 -267 R
0 583 V
2428 6478 BoxF
2890 6100 BoxF
3352 5899 BoxF
3814 5683 BoxF
4275 5806 BoxF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2474 6284 M
0 17 V
462 -273 R
0 29 V
462 -227 R
0 78 V
462 -88 R
0 225 V
462 -540 R
0 542 V
2474 6292 BoxF
2936 6042 BoxF
3398 5869 BoxF
3860 5932 BoxF
4322 5776 BoxF
0.095 UL
LTb
0.58 0.00 0.83 C 2220 3237 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3200 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4481 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4447 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4974 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4929 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5819 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5741 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4529,140){\makebox(0,0){\large{$t/a$}}}%
  \put(540,5599){\makebox(0,0){\Large{$aM_{eff}(t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(6377,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(5915,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5453,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4991,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4530,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4068,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3606,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(3144,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2682,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(2220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(2100,7359){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(2100,6239){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(2100,5119){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(2100,4000){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(2100,2880){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(2100,1760){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(2100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EleffPfexso4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EleffPfexso4.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Thu Sep 27 13:47:29 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EleffPfexso4.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Sep 27 13:47:29 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
2220 640 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 1536 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 2432 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 3328 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 4223 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 5119 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6015 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6911 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2640 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3060 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3480 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3900 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4320 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4739 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5159 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5579 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5999 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6419 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2346 3234 M
0 9 V
420 -164 R
0 11 V
420 -69 R
0 24 V
420 -61 R
0 48 V
420 -61 R
0 63 V
420 -98 R
0 120 V
419 -124 R
0 249 V
420 -441 R
0 379 V
420 -647 R
0 604 V
2346 3238 CircleF
2766 3084 CircleF
3186 3033 CircleF
3606 3008 CircleF
4026 3002 CircleF
4446 2996 CircleF
4865 3056 CircleF
5285 2929 CircleF
5705 2774 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2388 4662 M
0 9 V
420 -679 R
0 24 V
420 -288 R
0 44 V
420 -284 R
0 81 V
420 -308 R
0 129 V
420 -338 R
0 216 V
419 -22 R
0 416 V
2388 4666 Circle
2808 4004 Circle
3228 3750 Circle
3648 3529 Circle
4068 3326 Circle
4488 3160 Circle
4907 3454 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2430 5761 M
0 9 V
2850 4481 M
0 17 V
420 -576 R
0 39 V
420 -432 R
0 83 V
420 -228 R
0 110 V
420 -485 R
0 250 V
419 -371 R
0 417 V
420 -699 R
0 593 V
2430 5766 BoxF
2850 4490 BoxF
3270 3941 BoxF
3690 3570 BoxF
4110 3439 BoxF
4530 3134 BoxF
4949 3096 BoxF
5369 2903 BoxF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2472 6703 M
0 18 V
2892 5269 M
0 49 V
420 -858 R
0 73 V
420 -706 R
0 263 V
4152 3051 M
0 416 V
419 -515 R
0 507 V
420 -634 R
0 1146 V
2472 6712 Box
2892 5294 Box
3312 4496 Box
3732 3959 Box
4152 3259 Box
4571 3206 Box
4991 3398 Box
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4529,140){\makebox(0,0){\large{$t/a$}}}%
  \put(540,5599){\makebox(0,0){\Large{$aE_{eff}(t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$11$}}}%
  \put(6419,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5999,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(5579,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5159,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4739,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4320,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3900,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3480,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(3060,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2640,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(2220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(2100,6911){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(2100,6015){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(2100,5119){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(2100,4223){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(2100,3328){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(2100,2432){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(2100,1536){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(2100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EleffPfso4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EleffPfso4.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Fri Sep 28 10:02:40 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EleffPfso4.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Sep 28 10:02:40 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
2220 640 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 1536 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 2432 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 3328 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 4223 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 5119 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6015 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6911 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2605 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2990 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3375 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3760 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4145 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4530 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4914 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5299 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5684 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6069 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6454 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2412 2378 M
0 8 V
385 -129 R
0 13 V
385 -53 R
0 19 V
385 -38 R
0 21 V
385 -22 R
0 25 V
385 -20 R
0 29 V
385 -30 R
0 41 V
385 -23 R
0 68 V
385 -114 R
0 65 V
385 -8 R
0 107 V
385 -166 R
0 181 V
385 -64 R
0 252 V
2412 2382 CircleF
2797 2263 CircleF
3182 2227 CircleF
3567 2209 CircleF
3952 2210 CircleF
4337 2217 CircleF
4722 2221 CircleF
5107 2253 CircleF
5492 2206 CircleF
5877 2283 CircleF
6262 2262 CircleF
6647 2414 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2412 3857 M
0 7 V
385 -280 R
0 15 V
385 -105 R
0 24 V
385 -125 R
0 54 V
385 -200 R
0 99 V
385 -129 R
0 177 V
385 -314 R
0 345 V
2412 3861 Circle
2797 3591 Circle
3182 3506 Circle
3567 3420 Circle
3952 3296 Circle
4337 3306 Circle
4722 3253 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2412 4346 M
0 7 V
385 -376 R
0 11 V
385 -148 R
0 28 V
385 -84 R
0 38 V
385 -164 R
0 90 V
385 -210 R
0 138 V
385 -42 R
0 359 V
2412 4350 CircleF
2797 3982 CircleF
3182 3854 CircleF
3567 3803 CircleF
3952 3703 CircleF
4337 3607 CircleF
4722 3814 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2412 4979 M
0 14 V
385 -448 R
0 25 V
385 -185 R
0 61 V
385 -111 R
0 114 V
385 -520 R
0 234 V
385 -484 R
0 659 V
2412 4986 Circle
2797 4558 Circle
3182 4415 Circle
3567 4392 Circle
3952 4046 Circle
4337 4008 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2412 5630 M
0 17 V
385 -473 R
0 47 V
385 -254 R
0 76 V
385 -168 R
0 188 V
385 -603 R
0 624 V
2412 5638 CircleF
2797 5198 CircleF
3182 5005 CircleF
3567 4969 CircleF
3952 4772 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2412 6189 M
0 18 V
385 -512 R
0 42 V
385 -116 R
0 126 V
385 -286 R
0 462 V
2412 6198 Circle
2797 5716 Circle
3182 5684 Circle
3567 5692 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2412 6770 M
0 13 V
385 -473 R
0 39 V
385 -333 R
0 117 V
385 -215 R
0 335 V
3952 4713 M
0 958 V
2412 6776 CircleF
2797 6330 CircleF
3182 6074 CircleF
3567 6086 CircleF
3952 5192 CircleF
0.095 UL
LTb
0.58 0.00 0.83 C 2220 2233 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 2209 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3354 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3202 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3731 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3632 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4188 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3856 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5043 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4936 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5729 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5594 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 6141 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 6015 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4529,140){\makebox(0,0){\large{$t/a$}}}%
  \put(540,5599){\makebox(0,0){\Large{$aE_{eff}(t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(6454,440){\makebox(0,0){\strut{}\ {$11$}}}%
  \put(6069,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5684,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(5299,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4914,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4530,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4145,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3760,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3375,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2990,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2605,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(2220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(2100,6911){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(2100,6015){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(2100,5119){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(2100,4223){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(2100,3328){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(2100,2432){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(2100,1536){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(2100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EleffPfso6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EleffPfso6.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Thu Sep 27 11:51:49 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EleffPfso6.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Sep 27 11:51:49 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
2220 640 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 1536 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 2432 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 3328 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 4223 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 5119 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6015 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6911 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2640 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3060 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3480 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3900 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4320 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4739 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5159 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5579 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5999 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6419 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2430 2814 M
0 6 V
420 -85 R
0 9 V
420 -35 R
0 14 V
420 -53 R
0 22 V
420 -47 R
0 36 V
420 -70 R
0 48 V
419 -120 R
0 80 V
420 -125 R
0 132 V
420 -190 R
0 161 V
420 -309 R
0 223 V
2430 2817 CircleF
2850 2740 CircleF
3270 2716 CircleF
3690 2681 CircleF
4110 2663 CircleF
4530 2635 CircleF
4949 2579 CircleF
5369 2560 CircleF
5789 2516 CircleF
6209 2399 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2430 3359 M
0 9 V
420 -112 R
0 15 V
420 -64 R
0 28 V
420 -43 R
0 40 V
420 -82 R
0 70 V
420 -115 R
0 143 V
419 -271 R
0 226 V
420 -409 R
0 401 V
2430 3363 Circle
2850 3264 Circle
3270 3221 Circle
3690 3212 Circle
4110 3185 Circle
4530 3176 Circle
4949 3090 Circle
5369 2994 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2430 3934 M
0 10 V
420 -110 R
0 17 V
420 -66 R
0 23 V
420 -68 R
0 44 V
420 -117 R
0 147 V
420 -163 R
0 268 V
419 -395 R
0 504 V
2430 3939 CircleF
2850 3843 CircleF
3270 3797 CircleF
3690 3762 CircleF
4110 3740 CircleF
4530 3785 CircleF
4949 3776 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2430 4473 M
0 11 V
420 -117 R
0 20 V
420 -96 R
0 45 V
420 -127 R
0 105 V
420 -220 R
0 251 V
420 -561 R
0 466 V
2430 4479 Circle
2850 4377 Circle
3270 4314 Circle
3690 4262 Circle
4110 4220 Circle
4530 4017 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2430 5296 M
0 12 V
420 -137 R
0 20 V
420 -63 R
0 48 V
420 -240 R
0 197 V
420 -327 R
0 467 V
2430 5302 CircleF
2850 5181 CircleF
3270 5152 CircleF
3690 5034 CircleF
4110 5040 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2430 6668 M
0 12 V
420 -200 R
0 31 V
420 -209 R
0 162 V
420 -714 R
0 456 V
4110 4547 M
0 1498 V
2430 6674 Circle
2850 6495 Circle
3270 6383 Circle
3690 5978 Circle
4110 5296 Circle
0.095 UL
LTb
0.58 0.00 0.83 C 2220 2602 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 2494 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3225 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3153 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3793 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3713 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4313 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4161 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5133 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4900 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 6150 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5612 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4529,140){\makebox(0,0){\large{$t/a$}}}%
  \put(540,5599){\makebox(0,0){\Large{$aE_{eff}(t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$11$}}}%
  \put(6419,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5999,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(5579,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5159,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4739,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4320,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3900,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3480,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(3060,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2640,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(2220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(2100,6911){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(2100,6015){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(2100,5119){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(2100,4223){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(2100,3328){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(2100,2432){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(2100,1536){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(2100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EleffTrso4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EleffTrso4.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Wed Oct  3 16:31:53 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EleffTrso4.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Oct  3 16:31:53 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
2220 640 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 1200 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 1760 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 2320 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 2880 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 3440 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 4000 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 4559 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 5119 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 5679 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6239 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6799 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 7359 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2605 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2990 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3375 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3760 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4145 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4530 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4914 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5299 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5684 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6069 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6454 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2412 2432 M
0 17 V
385 -72 R
0 19 V
385 -38 R
0 25 V
385 -43 R
0 32 V
385 -29 R
0 31 V
385 -40 R
0 50 V
385 -40 R
0 70 V
385 -63 R
0 101 V
385 -106 R
0 148 V
385 -189 R
0 193 V
385 -222 R
0 255 V
2412 2440 CircleF
2797 2386 CircleF
3182 2371 CircleF
3567 2356 CircleF
3952 2358 CircleF
4337 2359 CircleF
4722 2379 CircleF
5107 2401 CircleF
5492 2420 CircleF
5877 2401 CircleF
6262 2404 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2412 4021 M
0 11 V
385 -87 R
0 16 V
385 -42 R
0 30 V
385 -47 R
0 56 V
385 -39 R
0 89 V
385 -182 R
0 144 V
385 -252 R
0 182 V
385 -262 R
0 529 V
2412 4026 Circle
2797 3953 Circle
3182 3934 Circle
3567 3930 Circle
3952 3964 Circle
4337 3898 Circle
4722 3809 Circle
5107 3903 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2412 4568 M
0 8 V
385 -104 R
0 11 V
385 -44 R
0 22 V
385 -36 R
0 44 V
385 -64 R
0 62 V
385 -210 R
0 152 V
385 -174 R
0 355 V
385 -972 R
0 555 V
2412 4572 CircleF
2797 4478 CircleF
3182 4450 CircleF
3567 4447 CircleF
3952 4436 CircleF
4337 4333 CircleF
4722 4413 CircleF
5107 3895 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2412 5099 M
0 14 V
385 -120 R
0 26 V
385 -55 R
0 51 V
385 -176 R
0 99 V
385 -92 R
0 156 V
385 -123 R
0 528 V
385 -838 R
0 820 V
2412 5106 Circle
2797 5006 Circle
3182 4989 Circle
3567 4889 Circle
3952 4924 Circle
4337 5143 Circle
4722 4979 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2412 5586 M
0 13 V
385 -92 R
0 26 V
385 -65 R
0 56 V
385 -56 R
0 131 V
385 -227 R
0 373 V
2412 5592 CircleF
2797 5520 CircleF
3182 5496 CircleF
3567 5534 CircleF
3952 5559 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2412 6094 M
0 12 V
385 -134 R
0 33 V
385 -145 R
0 72 V
385 -244 R
0 167 V
385 -413 R
0 386 V
2412 6100 Circle
2797 5988 Circle
3182 5896 Circle
3567 5771 Circle
3952 5635 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2412 6582 M
0 9 V
385 -147 R
0 22 V
385 -109 R
0 67 V
385 -50 R
0 169 V
385 -578 R
0 526 V
2412 6587 CircleF
2797 6455 CircleF
3182 6390 CircleF
3567 6459 CircleF
3952 6228 CircleF
0.095 UL
LTb
0.58 0.00 0.83 C 2220 2394 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 2351 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3952 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3905 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4459 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4426 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4978 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4918 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5533 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5496 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5853 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5651 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 6436 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 6360 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4529,140){\makebox(0,0){\large{$t/a$}}}%
  \put(540,5599){\makebox(0,0){\Large{$aE_{eff}(t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(6454,440){\makebox(0,0){\strut{}\ {$11$}}}%
  \put(6069,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5684,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(5299,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4914,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4530,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4145,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3760,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3375,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2990,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2605,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(2220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(2100,7359){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(2100,6799){\makebox(0,0)[r]{\strut{}\ \ {$1.1$}}}%
  \put(2100,6239){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(2100,5679){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(2100,5119){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(2100,4559){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(2100,4000){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(2100,3440){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(2100,2880){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(2100,2320){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(2100,1760){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(2100,1200){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(2100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EleffTrso6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EleffTrso6.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Thu Sep 27 11:51:41 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EleffTrso6.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Sep 27 11:51:41 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
2220 640 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 1387 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 2133 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 2880 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 3626 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 4373 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 5119 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 5866 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6612 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 7359 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2605 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2990 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3375 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3760 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4145 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4530 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4914 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5299 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5684 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6069 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6454 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2412 2557 M
0 11 V
385 -24 R
0 14 V
385 -25 R
0 16 V
385 -15 R
0 18 V
385 -24 R
0 22 V
385 -26 R
0 24 V
385 -28 R
0 27 V
385 -22 R
0 36 V
385 -50 R
0 45 V
385 -67 R
0 66 V
385 -48 R
0 94 V
385 -86 R
0 112 V
2412 2562 CircleF
2797 2551 CircleF
3182 2541 CircleF
3567 2543 CircleF
3952 2539 CircleF
4337 2536 CircleF
4722 2533 CircleF
5107 2543 CircleF
5492 2533 CircleF
5877 2522 CircleF
6262 2554 CircleF
6647 2571 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2412 3104 M
0 8 V
385 -20 R
0 12 V
385 -25 R
0 15 V
385 -19 R
0 20 V
385 -18 R
0 33 V
385 -27 R
0 48 V
385 -23 R
0 69 V
385 -37 R
0 84 V
385 -80 R
0 122 V
385 -181 R
0 167 V
385 -153 R
0 202 V
385 -185 R
0 307 V
2412 3108 Circle
2797 3098 Circle
3182 3086 Circle
3567 3085 Circle
3952 3093 Circle
4337 3107 Circle
4722 3142 Circle
5107 3182 Circle
5492 3205 Circle
5877 3169 Circle
6262 3200 Circle
6647 3269 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2412 3618 M
0 10 V
385 -38 R
0 15 V
385 -26 R
0 20 V
385 -19 R
0 30 V
385 -20 R
0 36 V
385 -51 R
0 72 V
385 -101 R
0 113 V
385 -66 R
0 157 V
385 -219 R
0 212 V
385 -254 R
0 340 V
385 -489 R
0 452 V
385 -450 R
0 667 V
2412 3623 CircleF
2797 3598 CircleF
3182 3589 CircleF
3567 3595 CircleF
3952 3608 CircleF
4337 3611 CircleF
4722 3602 CircleF
5107 3672 CircleF
5492 3637 CircleF
5877 3659 CircleF
6262 3566 CircleF
6647 3675 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2412 4123 M
0 9 V
385 -24 R
0 15 V
385 -21 R
0 25 V
385 -29 R
0 43 V
385 -56 R
0 68 V
385 -72 R
0 91 V
385 -87 R
0 185 V
385 -288 R
0 277 V
385 -171 R
0 409 V
385 -651 R
0 504 V
2412 4128 Circle
2797 4116 Circle
3182 4114 Circle
3567 4120 Circle
3952 4119 Circle
4337 4126 Circle
4722 4177 Circle
5107 4120 Circle
5492 4293 Circle
5877 4098 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2412 4880 M
0 9 V
385 -41 R
0 21 V
385 -32 R
0 29 V
385 -50 R
0 44 V
385 -82 R
0 69 V
385 18 R
0 142 V
385 -187 R
0 245 V
385 -384 R
0 393 V
2412 4885 CircleF
2797 4859 CircleF
3182 4851 CircleF
3567 4838 CircleF
3952 4812 CircleF
4337 4936 CircleF
4722 4942 CircleF
5107 4877 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2412 6116 M
0 7 V
385 -44 R
0 15 V
385 -54 R
0 37 V
385 -130 R
0 97 V
385 -174 R
0 182 V
385 -402 R
0 338 V
385 -561 R
0 954 V
2412 6120 Circle
2797 6087 Circle
3182 6059 Circle
3567 5995 Circle
3952 5961 Circle
4337 5819 Circle
4722 5904 Circle
0.095 UL
LTb
0.58 0.00 0.83 C 2220 2553 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 2529 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3102 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3084 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3614 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3584 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4134 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4104 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4867 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4837 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 6036 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5902 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4529,140){\makebox(0,0){\large{$t/a$}}}%
  \put(540,5599){\makebox(0,0){\Large{$aE_{eff}(t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(6454,440){\makebox(0,0){\strut{}\ {$11$}}}%
  \put(6069,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5684,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(5299,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4914,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4530,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4145,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3760,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3375,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2990,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2605,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(2220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(2100,7359){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(2100,6612){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(2100,5866){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(2100,5119){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(2100,4373){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(2100,3626){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(2100,2880){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(2100,2133){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(2100,1387){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(2100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Elso4su2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Elso4su2.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Wed Oct  3 15:22:43 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Elso4su2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Oct  3 15:22:43 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1980 640 M
63 0 V
4796 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1980 1536 M
63 0 V
4796 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1980 2432 M
63 0 V
4796 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1980 3328 M
63 0 V
4796 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1980 4223 M
63 0 V
4796 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1980 5119 M
63 0 V
4796 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1980 6015 M
63 0 V
4796 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1980 6911 M
63 0 V
4796 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1980 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2466 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2952 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3438 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3924 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4410 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4895 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5381 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5867 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6353 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1980 7359 N
0 -6719 V
4859 0 V
0 6719 V
-4859 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2709 2008 M
0 35 V
3875 3252 M
0 38 V
389 379 R
0 26 V
388 367 R
0 49 V
389 414 R
0 29 V
389 95 R
0 161 V
389 406 R
0 61 V
2709 2026 CircleF
3875 3271 CircleF
4264 3682 CircleF
4652 4086 CircleF
5041 4540 CircleF
5430 4730 CircleF
5819 5247 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2757 2208 M
0 27 V
1167 967 R
0 152 V
388 278 R
0 99 V
389 125 R
0 332 V
389 748 R
0 107 V
388 551 R
0 135 V
389 286 R
0 126 V
2757 2221 BoxF
3924 3278 BoxF
4312 3681 BoxF
4701 4022 BoxF
5090 4989 BoxF
5478 5661 BoxF
5867 6078 BoxF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 3826 3081 M
0 242 V
389 -322 R
0 197 V
389 -72 R
0 242 V
4993 2163 M
0 1254 V
3826 3202 Box
4215 3099 Box
4604 3247 Box
4993 2790 Box
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2806 2171 M
0 13 V
4361 3707 M
0 12 V
5916 5201 M
0 14 V
2806 2178 Circle
4361 3713 Circle
5916 5208 Circle
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1980 7359 N
0 -6719 V
4859 0 V
0 6719 V
-4859 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4409,140){\makebox(0,0){\large{$l$}}}%
  \put(540,5599){\makebox(0,0){\Large{$aE_R(l)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$60$}}}%
  \put(6353,440){\makebox(0,0){\strut{}\ {$55$}}}%
  \put(5867,440){\makebox(0,0){\strut{}\ {$50$}}}%
  \put(5381,440){\makebox(0,0){\strut{}\ {$45$}}}%
  \put(4895,440){\makebox(0,0){\strut{}\ {$40$}}}%
  \put(4410,440){\makebox(0,0){\strut{}\ {$35$}}}%
  \put(3924,440){\makebox(0,0){\strut{}\ {$30$}}}%
  \put(3438,440){\makebox(0,0){\strut{}\ {$25$}}}%
  \put(2952,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(2466,440){\makebox(0,0){\strut{}\ {$15$}}}%
  \put(1980,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(1860,6911){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1860,6015){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1860,5119){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1860,4223){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1860,3328){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1860,2432){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1860,1536){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1860,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Elsu4so6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Elsu4so6.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Wed Oct  3 15:09:48 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Elsu4so6.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Oct  3 15:09:48 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1860 640 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 1600 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 2560 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 3520 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 4479 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 5439 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 6399 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 7359 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2482 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3105 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3727 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4350 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4972 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5594 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6217 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1860 7359 N
0 -6719 V
4979 0 V
0 6719 V
-4979 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2856 1505 M
0 9 V
498 265 R
0 5 V
498 250 R
0 6 V
498 235 R
0 9 V
746 336 R
0 16 V
1245 585 R
0 11 V
2856 1510 Star
3354 1782 Star
3852 2037 Star
4350 2279 Star
5096 2628 Star
6341 3226 Star
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2918 1865 M
0 19 V
498 340 R
0 15 V
498 279 R
0 34 V
498 336 R
0 10 V
747 452 R
0 22 V
1244 771 R
0 31 V
2918 1874 Circle
3416 2231 Circle
3914 2535 Circle
4412 2893 Circle
5159 3361 Circle
6403 4158 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2918 2651 M
0 77 V
498 566 R
0 77 V
498 547 R
0 67 V
498 379 R
0 183 V
747 758 R
0 134 V
1244 864 R
0 480 V
2918 2689 Box
3416 3332 Box
3914 3952 Box
4412 4455 Box
5159 5372 Box
6403 6543 Box
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2856 1854 M
0 16 V
498 341 R
0 12 V
498 310 R
0 19 V
498 315 R
0 19 V
746 453 R
0 18 V
1245 666 R
0 85 V
2856 1862 CircleF
3354 2217 CircleF
3852 2542 CircleF
4350 2876 CircleF
5096 3348 CircleF
6341 4066 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2856 2627 M
0 115 V
498 590 R
0 77 V
498 523 R
0 87 V
498 393 R
0 163 V
746 629 R
0 250 V
1245 513 R
0 576 V
2856 2684 BoxF
3354 3371 BoxF
3852 3976 BoxF
4350 4494 BoxF
5096 5329 BoxF
6341 6255 BoxF
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1860 7359 N
0 -6719 V
4979 0 V
0 6719 V
-4979 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4349,140){\makebox(0,0){\large{$l$}}}%
  \put(540,5599){\makebox(0,0){\Large{$E_R(l)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$50$}}}%
  \put(6217,440){\makebox(0,0){\strut{}\ {$45$}}}%
  \put(5594,440){\makebox(0,0){\strut{}\ {$40$}}}%
  \put(4972,440){\makebox(0,0){\strut{}\ {$35$}}}%
  \put(4350,440){\makebox(0,0){\strut{}\ {$30$}}}%
  \put(3727,440){\makebox(0,0){\strut{}\ {$25$}}}%
  \put(3105,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(2482,440){\makebox(0,0){\strut{}\ {$15$}}}%
  \put(1860,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(1740,7359){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1740,6399){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1740,5439){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1740,4479){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1740,3520){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1740,2560){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1740,1600){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1740,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_KM0soN.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_KM0soN.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Wed Sep 26 14:29:48 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_KM0soN.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Sep 26 14:29:48 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1860 640 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 1984 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 3328 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 4671 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 6015 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 7359 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2690 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3520 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4350 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5179 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6009 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1860 7359 N
0 -6719 V
4979 0 V
0 6719 V
-4979 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2690 4890 M
0 86 V
830 -335 R
0 72 V
830 -419 R
0 46 V
829 -192 R
0 33 V
830 -93 R
0 31 V
2690 4933 Circle
3520 4677 Circle
4350 4317 Circle
5179 4165 Circle
6009 4103 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2690 4874 M
0 87 V
830 11 R
0 83 V
830 245 R
0 179 V
829 335 R
0 164 V
830 340 R
0 176 V
2690 4917 CircleF
3520 5014 CircleF
4350 5389 CircleF
5179 5896 CircleF
6009 6406 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 3520 4985 M
0 78 V
4350 3744 M
0 122 V
829 -576 R
0 116 V
830 -393 R
0 215 V
3520 5024 Star
4350 3805 Star
5179 3348 Star
6009 3120 Star
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1860 7359 N
0 -6719 V
4979 0 V
0 6719 V
-4979 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4349,140){\makebox(0,0){\large{$2k$}}}%
  \put(540,5599){\makebox(0,0){\Large{$\frac{\sqrt{K}}{M_0}$}}}%
  \put(6009,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5179,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4350,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3520,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2690,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1860,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1740,7359){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1740,6015){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1740,4671){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1740,3328){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1740,1984){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1740,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_MPfM0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_MPfM0.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Fri Aug 24 16:25:33 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_MPfM0.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Aug 24 16:25:33 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1980 640 M
63 0 V
4796 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1980 1480 M
63 0 V
4796 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1980 2320 M
63 0 V
4796 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1980 3160 M
63 0 V
4796 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1980 4000 M
63 0 V
4796 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1980 4839 M
63 0 V
4796 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1980 5679 M
63 0 V
4796 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1980 6519 M
63 0 V
4796 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1980 7359 M
63 0 V
4796 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1980 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2790 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3600 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4410 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5219 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6029 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1980 7359 N
0 -6719 V
4859 0 V
0 6719 V
-4859 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2790 1479 M
0 24 V
810 801 R
0 24 V
810 814 R
0 36 V
809 671 R
0 102 V
810 434 R
0 320 V
2790 1491 CircleF
3600 2316 CircleF
4410 3160 CircleF
5219 3900 CircleF
6029 4545 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2790 3913 M
0 128 V
810 -638 R
0 47 V
810 438 R
0 155 V
809 699 R
0 200 V
810 705 R
0 172 V
2790 3977 Circle
3600 3426 Circle
4410 3965 Circle
5219 4842 Circle
6029 5733 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2790 3601 M
0 97 V
810 -312 R
0 52 V
810 575 R
0 65 V
809 663 R
0 162 V
810 794 R
0 156 V
2790 3650 Circle
3600 3412 Circle
4410 4045 Circle
5219 4822 Circle
6029 5775 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2790 4143 M
0 108 V
810 -14 R
0 256 V
810 -313 R
0 394 V
809 652 R
0 240 V
810 891 R
0 338 V
2790 4197 BoxF
3600 4365 BoxF
4410 4377 BoxF
5219 5346 BoxF
6029 6526 BoxF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 2790 4148 M
0 130 V
810 195 R
0 121 V
810 -27 R
0 115 V
809 271 R
0 305 V
810 1043 R
0 338 V
2790 4213 BoxF
3600 4534 BoxF
4410 4624 BoxF
5219 5105 BoxF
6029 6470 BoxF
0.095 UL
LTb
0.58 0.00 0.83 C 1980 741 M
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
50 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
50 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
50 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
50 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
50 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
50 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
50 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
50 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
stroke
LTb
0.58 0.00 0.83 C 1980 1683 M
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
50 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
50 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
50 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
50 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
50 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
50 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
50 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
50 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
stroke
LTb
0.58 0.00 0.83 C 1980 2185 M
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
50 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
50 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
50 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
50 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
50 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
50 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
50 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
50 48 V
49 48 V
49 48 V
49 48 V
49 48 V
49 47 V
49 48 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1980 7359 N
0 -6719 V
4859 0 V
0 6719 V
-4859 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4409,140){\makebox(0,0){\large{$2k$}}}%
  \put(540,5599){\makebox(0,0){\Large{$\frac{M_{Pf}}{M_0}$}}}%
  \put(6029,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5219,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4410,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3600,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2790,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1980,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1860,7359){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1860,6519){\makebox(0,0)[r]{\strut{}\ \ {$3.5$}}}%
  \put(1860,5679){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1860,4839){\makebox(0,0)[r]{\strut{}\ \ {$2.5$}}}%
  \put(1860,4000){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1860,3160){\makebox(0,0)[r]{\strut{}\ \ {$1.5$}}}%
  \put(1860,2320){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1860,1480){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1860,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput

